Scaling Laws and Spectra of Shallow Neural Networks in the Feature Learning Regime

Neural scaling laws underlie many of the recent advances in deep learning, yet their theoretical understanding remains largely confined to linear models. In this work, we present a systematic analysis of scaling laws for quadratic and diagonal neural networks in the feature learning regime. Leveraging connections with matrix compressed sensing and LASSO, we derive a detailed phase diagram for the scaling exponents of the excess risk as a function of sample complexity and weight decay. This analysis uncovers crossovers between distinct scaling regimes and plateau behaviors, mirroring phenomena widely reported in the empirical neural scaling literature. Furthermore, we establish a precise link between these regimes and the spectral properties of the trained network weights, which we characterize in detail. As a consequence, we provide a theoretical validation of recent empirical observations connecting the emergence of power-law tails in the weight spectrum with network generalization performance, yielding an interpretation from first principles.

==> img/Noiseless_phase_diag.tex <==

\begin{comment}
    
\pgfmathsetmacro{\xad}{2.0}
\pgfmathsetmacro{\xd}{2*\xad/5}
\pgfmathsetmacro{\xdint}{(\xd+\xad)/2}
\def\xdb{1.9} % location of d^2gamma+1
\def\axx{2.8} % width of phase diag
\def\axy{1.5} % height of phase diag
\def\norm{2.5} 
\def\xdiag{2.6} % position of transition from Ib to II (top end)
\pgfmathsetmacro{\xdsmall}{\xd/2.6}
\pgfmathsetmacro{\ya}{1/\norm/sqrt(\xd)}
\def\b{1.3}
\pgfmathsetmacro{\shift}{(\b-1) * (\xdb+1)/sqrt((\xdb+1)*\xd)/\norm}
\begin{tikzpicture}[scale=3]
%DEfine points
\coordinate (oneoversqrt) at (0,0.6);
\coordinate (d) at (\xd,0);
\coordinate (dint) at (\xdint,0);
\coordinate (d2) at (\xad,0);
\coordinate (d2gamma1) at (\xdb,0);
\coordinate (enddumb) at (1.3,\axy);
\coordinate (cornerup) at (0.9*\axx,\axy);
\coordinate (cornerlow) at (\axx,0.9);


\coordinate (upright) at (\axx,\axy);
\coordinate (lowright) at (\axx,0);
\coordinate (upleft) at (0,\axy);
\coordinate (origin) at (0,0);
%Define paths
\path[name path=upperdiag] (oneoversqrt) -- (enddumb);
\path[name path=lowerdiag] (oneoversqrt) -- (cornerlow);
%\path[name path=vertd2gamma] (d2gamma1) -- (\xdb,\axy);
\path[name path=vertd2] (d2) -- (\xad,\axy);
\path[name path=vertd] (d) -- (\xd,\axy);
\path[name path=vertdint] (dint) -- (\xdint,\axy);
%Intersection points
%\path[name intersections={of=lowerdiag and vertd2gamma, by=cornerin3}];
\path[name intersections={of=lowerdiag and vertd, by=cornerin2}];
\path[name intersections={of=lowerdiag and vertd2, by=interpolation}];
\path[name intersections={of=lowerdiag and vertdint, by=diagdint}];
% Ticks on x
\draw[ultra thick] (0,0.02) -- (0,-0.02) node[below=2pt] {$1$};
\draw[ultra thick] (\xd,0.02) -- (\xd,-0.02) node[below=2pt] {$d$};
\draw[ultra thick] (\xad,0.02) -- (\xad,-0.02) node[below=2pt] {$d^2$};
%\draw[ultra thick] (\xdb,0.02) -- (\xdb,-0.02) node[below=2pt] {$d^{1+2\gamma}$};
% Ticks on y
\draw[ultra thick] (oneoversqrt) -- ++(-0.02,0) node[left=2pt] {$1/d$};

% === Fill regions paths ===

\colorlet{A}{red!20!orange!60!}
\colorlet{B}{yellow!10!orange!20!}
\colorlet{C}{blue!10!red!60}
\colorlet{D}{red!20!}


% High reg dumb (above curve2)
\fill[A]
  (oneoversqrt)-- (cornerin2) -- (enddumb) -- (upleft) -- cycle;


% High reg powerlaw 1
\fill[A!50!B]
  (cornerin2) -- (interpolation) -- (cornerup)-- (upright) -- (enddumb) -- cycle;

% Final powerlaw high reg
\fill[B]
  (interpolation) -- (cornerlow) -- (upright)-- (cornerup)  -- cycle;

% Low reg dumb 
\fill[C]
  (oneoversqrt)-- (origin) -- (d) -- (cornerin2) -- cycle;

% Pre peak
%\fill[C!75!D]
 % (d) -- (dint) -- (diagdint)-- (cornerin2) -- cycle;

\fill[C!50!D]
  (d) -- (d2) -- (interpolation)-- (cornerin2) -- cycle;

%Post peak
%\fill[C!25!D]
%    (d2) -- (d2gamma1) -- (cornerin3) -- (interpolation) -- cycle;

% 1/n decay region
\fill[D]
  (d2) -- (lowright) -- (cornerlow) -- (interpolation) -- cycle;



% === Draw boundaries  ===
\draw[ultra thick] (interpolation) -- (cornerup) node[above] {$\lambda=\frac{n}{d^{\gamma+3/2}}$};
\draw[ultra thick] (oneoversqrt) -- (cornerlow) node[right] {$\lambda=\frac{d^{\gamma-3/2}}{n^{\gamma-1}}$};
\draw[ultra thick] (cornerin2) -- (enddumb)  node[above] {$\lambda=\frac{n}{d^{3/2}}$};
\draw[ultra thick,red] (d2) -- (interpolation);
\draw[ultra thick] (d) -- (cornerin2);
%\draw[ultra thick] (d2gamma1) -- (cornerin3);
%\draw[dashed,ultra thick] (dint) -- (diagdint);



% === Annotations ===
%\node at (\xd/2,\ya/2) {\footnotesize $n^{-1+\tfrac{1}{2\beta}} + \tfrac{\sigma^2}{\log(d/n)}$};
%\node at (\axx/2+\xd/2,\ya/2) {\footnotesize $d/n$};
%\node at (\axx/2+\xd/2,\axy/1.7) {\footnotesize $\left(\tfrac{n^2}{d\lambda^2}\right)^{-1+\tfrac{1}{2\beta}}$};
%\node at (\xd,\axy/1.3) {\footnotesize $1$};
%\node at (0.8*\axx+0.2*\xdb,0.25*{\b*(\axx+1)/sqrt((\xdb+1)*\xd)/\norm - \shift}+0.75*{sqrt((\axx+1)/\xd)/\norm}) {\footnotesize $(\lambda n/d)^2$};
\def\rowh{1.1}
\def\rowl{0.25}
%\node at (0.35,\rowh) {\includegraphics[scale=0.2]{figures_paper/phaseIb.png}};
%\node at (0.25,\rowl) {\includegraphics[scale=0.2]{figures_paper/phaseIa.png}};
%\node at (\xad+0.3,\rowh) {\includegraphics[scale=0.2]{figures_paper/phaseII.png}};
%\node at (\xdb+0.65,\rowh) {\includegraphics[scale=0.2]{figures_paper/phaseIII.png}};
%\node at (\xdb+0.4,\rowl) {\includegraphics[scale=0.2]{figures_paper/phaseIVa.png}};
%\node at (\xad+0.3,\rowl) {\includegraphics[scale=0.2]{figures_paper/phaseIVb.png}};
%\node at (\xd+0.4,\rowl) {\includegraphics[scale=0.2]{figures_paper/phaseV.png}};

 %======RATES================

\def\rowh{1.1}
\def\rowl{0.4}
\node at (0.4,\rowh) {$=1$};
\node at (1.7,\rowh) {$\sim \left(\lambda\frac{d^{3/2}}{n}\right)^{2-\frac{1}{\gamma}}$};
\node at (\xdb+0.7,\rowh) {$\sim\frac{\lambda^2d^4}{n^2}$};

\node at (0.35,\rowl) {$=1$};
\node at (\xd+0.65,\rowl) {$\sim  \left(\frac{d}{n}\right)^{2\gamma-1}$};
%\node at (\xad-0.3,\rowl) {$\sim  \left(\frac{n}{d^2}\right)^\frac{2}{5}$};
%\node at (\xdb-0.35,\rowl) {$\sim\frac{d^2}{n}$};
\node at (\xdb+0.4,\rowl) {$\sim\frac{\lambda^2d^4}{n^2}$};


% === Axes ===
\draw[->,ultra thick] (origin) -- (\axx+0.02,0) node[right] {$n$};
\draw[->,ultra thick] (origin) -- (0,\axy+0.02) node[above] {$\lambda$};
\draw[thick] (upleft) -- (upright);
\draw[thick] (lowright) -- (upright);


\end{tikzpicture}
\end{comment}

\begin{tikzpicture}[scale=13.96]

\tikzstyle{every node}=[font=\small]


%frame to set size
% \draw[black] (0,0) -- (0,0.5) --(1,0.5) -- (1,0);

% === Colors ===
\definecolor{bulk}{RGB}{178,178,178}
\definecolor{phaseA}{RGB}{255,217,47}
\definecolor{phaseB}{RGB}{100,168,195}
\definecolor{phaseC}{RGB}{166,216,84}
\definecolor{phaseD}{RGB}{141,160,203}
\definecolor{phaseV}{RGB}{252,141,98}
%\definecolor{phaseC}{RGB}{80,214,165}

% === Regions ===
\def\Ox{0.08}
\def\Oy{0.09}
\def\AXx{0.62}
\def\AXy{0.35}

\def\SYone{0.115}
\def\SYtwo{0.295}

\def\legx{0.74}
\def\legy{0.075}


\coordinate (origin) at (\Ox, \Oy);
\coordinate (Y1) at (\Ox, \Oy+0.37 * \AXy+0.01);
\coordinate (Y2) at (\Ox, \Oy+0.92 * \AXy);

\coordinate (HX1) at (\Ox+0.33 * \AXx, \Oy+0.92 * \AXy);
\coordinate (HX2) at (\Ox+0.65 * \AXx, \Oy+0.92 * \AXy);
\coordinate (HX3) at (\Ox+0.95 * \AXx, \Oy+0.92 * \AXy);

\coordinate (MX1) at (\Ox+0.2 * \AXx, \Oy+0.4 * \AXy+0.01);
%\coordinate (MX6) at (\Ox+0.35 * \AXx, \Oy+0.42 * \AXy);
%\coordinate (MX4) at (\Ox+0.42 * \AXx, \Oy+0.445 * \AXy);
%\coordinate (MX5) at (\Ox+0.5 * \AXx, \Oy+0.46 * \AXy);
\coordinate (MX2) at (\Ox+0.55 * \AXx, \Oy+0.45 * \AXy+0.01);
\coordinate (MX3) at (\Ox+0.95 * \AXx, \Oy+0.5 * \AXy+0.01);

\coordinate (LX1) at (\Ox+0.2 * \AXx, \Oy);
\coordinate (LX4) at (\Ox+0.42 * \AXx, \Oy);
\coordinate (LX5) at (\Ox+0.5 * \AXx, \Oy);
\coordinate (LX2) at (\Ox+0.55 * \AXx, \Oy);
\coordinate (LX3) at (\Ox+0.95 * \AXx, \Oy);

% phaseI
\fill[phaseA!50]
  (origin) -- (Y1) -- (Y2) -- (HX1)  -- (MX1) -- (LX1) -- cycle;
\node[anchor=north west] (r) at (Y1) {Ib};
\node[anchor=north west] (r) at (Y2) {Ia};

%phaseII
\fill[phaseB!50]
  (MX1) -- (HX1) -- (HX2)  -- (MX2) -- cycle;
\node[anchor=north west] (r) at (HX1) {II};

%phaseIII
\fill[phaseC!50]
  (MX2) -- (HX2) -- (HX3)  -- (MX3) -- (LX3) -- (LX2)--cycle;
\node[anchor=north west] (r) at (HX2) {III};

%phaseIV
\fill[phaseD!50]
  (MX1) -- (MX2) -- (LX2)  -- (LX1) -- cycle;
\node[anchor=north west] (r) at (MX1) {IV};


%boundaries
\draw[black, thick] (MX1) -- (HX1);
\draw[black, thick] (MX1) -- (LX1);
\draw[red, thick] (MX2) -- (LX2);
\draw[black, thick] (MX2) -- (HX2);
\draw[black, thick] (LX3) -- (MX3);
%\draw[black, thick, dotted] (LX4) -- (MX4);
\draw[black, thick] (Y1) -- (MX1)--(MX2);
\draw[black, thick] (MX3) -- (HX3) -- (Y2) -- (\Ox,\Oy);

%\draw[red, thick] (MX5) -- (MX2);


%=======Spectra==========
\def\sizx{0.1}
\def\heightspike{0.07}
\def\shiftspike{0.01}
\def\widthspike{0.005}
\def\heightbulk{0.04}
\def\widthbulkverysmall{0.02}
\def\widthbulksmall{0.02}
\def\widthbulkbig{0.045}
\def\heightout{0.02}

%phaseA1
\def\xxx{\Ox+0.01}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

% phase A2
\def\xxx{\Ox+0.01}
\def\yyy{\SYone}

\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

% phase B
\def\xxx{\Ox+0.22}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.29*\sizx,\yyy) -- (\xxx+0.29*\sizx,\yyy + \heightout);
\draw (\xxx++0.22*\sizx,\yyy) -- (\xxx+0.22*\sizx,\yyy + \heightout);
\draw (\xxx++0.19*\sizx,\yyy) -- (\xxx+0.19*\sizx,\yyy + \heightout);
\draw (\xxx++0.17*\sizx,\yyy) -- (\xxx+0.17*\sizx,\yyy + \heightout);
\draw (\xxx++0.165*\sizx,\yyy) -- (\xxx+0.165*\sizx,\yyy + \heightout);

% phase C
\def\xxx{\Ox+0.43}
\def\yyy{0.5*\SYtwo+0.5*\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);

\def\xstart{\xxx+\shiftspike+\widthspike}
\def\ystart{\yyy}
\def\xend{\xxx+0.7*\sizx}
\def\exponent{10} 
\draw[domain=0:10*\sizx-10*\xstart, smooth, fill=bulk, variable=\u]
  plot ({\xstart+\u/10},
        {\ystart+0.07*pow(\xstart,\exponent)*(pow(\xstart+\u,-\exponent)-pow(10*\xend,-\exponent)})-- (\xstart+0.7*\sizx,\yyy) -- (\xstart,\yyy)--cycle;



% phase D
\def\xxx{\Ox+0.19}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.29*\sizx,\yyy) -- (\xxx+0.29*\sizx,\yyy + \heightout);
\draw (\xxx++0.22*\sizx,\yyy) -- (\xxx+0.22*\sizx,\yyy + \heightout);
\draw (\xxx++0.19*\sizx,\yyy) -- (\xxx+0.19*\sizx,\yyy + \heightout);
\draw (\xxx++0.17*\sizx,\yyy) -- (\xxx+0.17*\sizx,\yyy + \heightout);
\draw (\xxx++0.165*\sizx,\yyy) -- (\xxx+0.165*\sizx,\yyy + \heightout);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

% === Axes ===

\draw[->,thick] (\Ox,\Oy) -- (\Ox + \AXx,\Oy);
\draw[->,thick] (\Ox,\Oy) -- (\Ox,\Oy + \AXy);

\node[anchor=north] (r) at (\Ox + \AXx/2,\Oy-0.05) {Effective number of samples $\neff$ ($n$ for diagonal, $n/d$ for quadratic)};

\node[anchor=south, rotate=90] (r) at (\Ox-0.05,\Oy + \AXy/2) {Regularization $\lambda$};

%labels
%\node[anchor=north] (r) at (\Ox,\Oy) {$\Theta(1)$};
\node[anchor=north] (r) at (LX1) {$\Theta(1)$};
% \node[anchor=north] (r) at (LX4) {$\Theta({\color{red} ?})$};
\node[anchor=north] (r) at (LX2) {$\Theta(d)$};

\node[anchor=east] (r) at (Y1) {$\frac{1}{d}$};

\node[anchor=south] (r) at (HX1) {$\qquad \lambda = \neff/d^{1/2}$};
\node[anchor=south] (r) at (HX2) {$\qquad\quad  \lambda = \neff/d^{1/2+\gamma}$};

\node[anchor=east] (r) at (MX2) [below=2.5mm,left=0mm, rotate=3] {\tiny $\lambda=\neff^{1-\gamma}/\sqrt{d}$};

% === Legend ===
\def\legs{0.05}
\def\legbox{0.02}

\draw[draw=black, fill=phaseD] (\legx,\legy - \legbox/2   + 2*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 2*\legs) {IV: ${\varepsilon} \asymp \neff^{1-2\gamma}$};
\draw[draw=black, fill=phaseC] (\legx,\legy - \legbox/2  + 0.00125 + 3*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 3*\legs) {III: ${\varepsilon} \asymp \lambda^2d^2/ \neff^2$};

\draw[draw=black, fill=phaseB] (\legx,\legy - \legbox/2   + 4*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 4*\legs) {II: ${\varepsilon} \asymp \left(\lambda d^{1/2} / \neff\right)^{2-1/\gamma}$};

\draw[draw=black, fill=phaseA] (\legx,\legy - \legbox/2  + 0.0025 + 5*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 5*\legs) {Ia,Ib: ${\varepsilon} \asymp 1$};

\begin{comment}
    
% == SPECTRA ==
\def\sizx{0.1}
\def\heightspike{0.07}
\def\shiftspike{0.01}
\def\widthspike{0.005}
\def\heightbulk{0.04}
\def\widthbulksmall{0.02}
\def\widthbulkbig{0.045}
\def\heightout{0.02}

%phaseIb
\def\xxx{\Ox+0.01}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

% phase II
\def\xxx{\Ox+0.24}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.29*\sizx,\yyy) -- (\xxx+0.29*\sizx,\yyy + \heightout);
\draw (\xxx++0.22*\sizx,\yyy) -- (\xxx+0.22*\sizx,\yyy + \heightout);
\draw (\xxx++0.19*\sizx,\yyy) -- (\xxx+0.19*\sizx,\yyy + \heightout);
\draw (\xxx++0.17*\sizx,\yyy) -- (\xxx+0.17*\sizx,\yyy + \heightout);
\draw (\xxx++0.165*\sizx,\yyy) -- (\xxx+0.165*\sizx,\yyy + \heightout);

% phase III
\def\xxx{\Ox+0.47}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.31*\sizx,\yyy) -- (\xxx+0.31*\sizx,\yyy + \heightout);
\draw (\xxx++0.26*\sizx,\yyy) -- (\xxx+0.26*\sizx,\yyy + \heightout);
\draw (\xxx++0.23*\sizx,\yyy) -- (\xxx+0.23*\sizx,\yyy + \heightout);
\draw (\xxx++0.21*\sizx,\yyy) -- (\xxx+0.21*\sizx,\yyy + \heightout);
\draw (\xxx++0.20*\sizx,\yyy) -- (\xxx+0.20*\sizx,\yyy + \heightout);


% phase Ia
\def\xxx{\Ox+0.01}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

% phase IV/V
\def\xxx{\Ox+0.145}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.29*\sizx,\yyy) -- (\xxx+0.29*\sizx,\yyy + \heightout);
\draw (\xxx++0.22*\sizx,\yyy) -- (\xxx+0.22*\sizx,\yyy + \heightout);
\draw (\xxx++0.19*\sizx,\yyy) -- (\xxx+0.19*\sizx,\yyy + \heightout);
\draw (\xxx++0.17*\sizx,\yyy) -- (\xxx+0.17*\sizx,\yyy + \heightout);
\draw (\xxx++0.165*\sizx,\yyy) -- (\xxx+0.165*\sizx,\yyy + \heightout);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

% phase VIa
\def\xxx{\Ox+0.32}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.65*\sizx,\yyy) -- (\xxx+0.65*\sizx,\yyy + \heightout);
\draw (\xxx++0.56*\sizx,\yyy) -- (\xxx+0.56*\sizx,\yyy + \heightout);
\draw (\xxx++0.54*\sizx,\yyy) -- (\xxx+0.54*\sizx,\yyy + \heightout);
\draw (\xxx++0.52*\sizx,\yyy) -- (\xxx+0.52*\sizx,\yyy + \heightout);
\draw (\xxx++0.51*\sizx,\yyy) -- (\xxx+0.51*\sizx,\yyy + \heightout);


\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=0,in=100] (\xxx+\widthspike+\widthbulkbig*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulkbig,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

% phase VIb
\def\xxx{\Ox+0.46}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.46*\sizx,\yyy) -- (\xxx+0.46*\sizx,\yyy + \heightout);
\draw (\xxx++0.38*\sizx,\yyy) -- (\xxx+0.38*\sizx,\yyy + \heightout);
\draw (\xxx++0.34*\sizx,\yyy) -- (\xxx+0.34*\sizx,\yyy + \heightout);
\draw (\xxx++0.32*\sizx,\yyy) -- (\xxx+0.32*\sizx,\yyy + \heightout);
\draw (\xxx++0.31*\sizx,\yyy) -- (\xxx+0.31*\sizx,\yyy + \heightout);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;
\end{comment}

\end{tikzpicture}


==> img/noisy_new.tex <==
 \begin{tikzpicture}[scale=13.96]

\tikzstyle{every node}=[font=\small]


%frame to set size
% \draw[black] (0,0) -- (0,0.5) --(1,0.5) -- (1,0);

% === Colors ===
\definecolor{bulk}{RGB}{178,178,178}
\definecolor{phaseI}{RGB}{255,217,47}
\definecolor{phaseII}{RGB}{100,168,195}
\definecolor{phaseIII}{RGB}{166,216,84}
\definecolor{phaseIV}{RGB}{141,160,203}
\definecolor{phaseV}{RGB}{252,141,98}
\definecolor{phaseVI}{RGB}{80,214,165}

% === Regions ===
\def\Ox{0.08}
\def\Oy{0.09}
\def\AXx{0.62}
\def\AXy{0.35}

\def\SYone{0.115}
\def\SYtwo{0.295}

\def\legx{0.74}
\def\legy{0.13}


\coordinate (origin) at (\Ox, \Oy);
\coordinate (Y1) at (\Ox, \Oy+0.365 * \AXy);
\coordinate (Y2) at (\Ox, \Oy+0.92 * \AXy);

\coordinate (HX1) at (\Ox+0.27 * \AXx, \Oy+0.92 * \AXy);
\coordinate (HX2) at (\Ox+0.75 * \AXx, \Oy+0.92 * \AXy);
\coordinate (HX3) at (\Ox+0.95 * \AXx, \Oy+0.92 * \AXy);

\coordinate (MX1) at (\Ox+0.2 * \AXx, \Oy+0.4 * \AXy);
\coordinate (MX6) at (\Ox+0.35 * \AXx, \Oy+0.42 * \AXy);
\coordinate (MX4) at (\Ox+0.42 * \AXx, \Oy+0.445 * \AXy);
\coordinate (MX5) at (\Ox+0.5 * \AXx, \Oy+0.46 * \AXy);
\coordinate (MX2) at (\Ox+0.7 * \AXx, \Oy+0.5 * \AXy);
\coordinate (MX3) at (\Ox+0.95 * \AXx, \Oy+0.55 * \AXy);

\coordinate (LX1) at (\Ox+0.2 * \AXx, \Oy);
\coordinate (LX4) at (\Ox+0.42 * \AXx, \Oy);
\coordinate (LX5) at (\Ox+0.5 * \AXx, \Oy);
\coordinate (LX2) at (\Ox+0.7 * \AXx, \Oy);
\coordinate (LX3) at (\Ox+0.95 * \AXx, \Oy);

% phaseI
\fill[phaseI!50]
  (origin) -- (Y1) -- (Y2) -- (HX1)  -- (MX1) -- (LX1) -- cycle;
\node[anchor=north west] (r) at (Y1) {Ia};
\node[anchor=north west] (r) at (Y2) {Ib};

%phaseII
\fill[phaseII!50]
  (MX1) -- (HX1) -- (HX2)  -- (MX2) -- cycle;
\node[anchor=north west] (r) at (HX1) {II};

%phaseIII
\fill[phaseIII!50]
  (MX2) -- (HX2) -- (HX3)  -- (MX3) -- cycle;
\node[anchor=north west] (r) at (HX2) {III};

%phaseIV
\fill[phaseIV!50]
  (MX1) -- (MX4) -- (LX4)  -- (LX1) -- cycle;
\node[anchor=north west] (r) at (MX1) {IV};

%phaseIV
\fill[phaseV!50]
  (MX4) -- (MX5) -- (LX5)  -- (LX4) -- cycle;
\node[anchor=north west] (r) at (MX4) {V};

%phaseIV
\fill[phaseVI!50]
  (MX5) -- (MX3) -- (LX3)  -- (LX5) -- cycle;
\node[anchor=north west] (r) at (MX5) {VIa};
\node[anchor=north west] (r) at (MX2) {VIb};

%boundaries
\draw[black, thick] (MX1) -- (HX1);
\draw[black, thick] (MX1) -- (LX1);
\draw[red, thick] (MX5) -- (LX5);
\draw[black, thick] (LX2) -- (MX2) -- (HX2);
\draw[black, thick] (LX3) -- (MX3);
\draw[black, thick, dotted] (LX4) -- (MX4);
\draw[black, thick] (Y1) -- (MX1) -- (MX4);
\draw[black, thick] (MX2) -- (MX3) -- (HX3) -- (Y2) -- (\Ox,\Oy);

\draw[red, thick] (MX4) -- (MX2);


% === Axes ===

\draw[->,thick] (\Ox,\Oy) -- (\Ox + \AXx,\Oy);
\draw[->,thick] (\Ox,\Oy) -- (\Ox,\Oy + \AXy);

\node[anchor=north] (r) at (\Ox + \AXx/2,\Oy-0.05) {Effective number of samples $\neff$ ($n$ for diagonal, $n/d$ for quadratic)};

\node[anchor=south, rotate=90] (r) at (\Ox-0.05,\Oy + \AXy/2) {Regularization $\lambda$};

%labels
\node[anchor=north] (r) at (\Ox,\Oy) {\update{$\Theta(d^{-1})$}};
\node[anchor=north] (r) at (LX1) {$\Theta(1)$};
\node[anchor=north] (r) at (\Ox+0.4 * \AXx, \Oy) {$n^{\rm cross}_{\rm eff}$};
\node[anchor=north] (r) at (LX5) {$\Theta(d)$};
\node[anchor=north] (r) at (LX2) {$\Theta(d^{2\gamma})$};

\node[anchor=east] (r) at (Y1) {$\frac{1}{d}$};

\node[anchor=south] (r) at (HX1) {$\qquad \lambda = \neff/d^{1/2}$};
\node[anchor=south] (r) at (HX2) {$\qquad\quad  \lambda = \neff/d^{1/2+\gamma}$};

\node[anchor=south, rotate=-90] (r) at (MX3) {$\lambda = \sqrt{\neff/d}$};

% === Legend ===
\def\legs{0.05}
\def\legbox{0.02}

\draw[draw=black, fill=phaseVI] (\legx,\legy - \legbox/2 + 0.00125) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy) {VIa, VIb: $\update{\mathsf{R}} \asymp d/\neff$};

\draw[draw=black, fill=phaseV] (\legx,\legy - \legbox/2  + \legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + \legs) {V: $\update{\mathsf{R}} \asymp \rho(\neff/d)$};

\draw[draw=black, fill=phaseIV] (\legx,\legy - \legbox/2   + 2*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 2*\legs) {IV: $\update{\mathsf{R}} \asymp \neff^{-1+1/(2\gamma)}$};

\draw[draw=black, fill=phaseIII] (\legx,\legy - \legbox/2  + 0.00125 + 3*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 3*\legs) {III: $\update{\mathsf{R}} \asymp \lambda^2d^2/ \neff^2$};

\draw[draw=black, fill=phaseII] (\legx,\legy - \legbox/2   + 4*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 4*\legs) {II: $\update{\mathsf{R}} \asymp \left(\lambda d^{1/2} / \neff\right)^{2-1/\gamma}$};

\draw[draw=black, fill=phaseI] (\legx,\legy - \legbox/2  + 0.0025 + 5*\legs) rectangle ++(\legbox,\legbox);
\node[anchor=west] (r) at (\legx + \legbox,\legy + 5*\legs) {Ia, Ib: $\update{\mathsf{R}} \asymp 1$};

% == SPECTRA ==
\def\sizx{0.1}
\def\heightspike{0.07}
\def\shiftspike{0.01}
\def\widthspike{0.005}
\def\heightbulk{0.04}
\def\widthbulksmall{0.02}
\def\widthbulkbig{0.045}
\def\heightout{0.02}

%phaseIb
\def\xxx{\Ox+0.01}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

% phase Ia
\def\xxx{\Ox+0.01}
\def\yyy{\SYone}

\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

% phase II
\def\xxx{\Ox+0.24}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.29*\sizx,\yyy) -- (\xxx+0.29*\sizx,\yyy + \heightout);
\draw (\xxx++0.22*\sizx,\yyy) -- (\xxx+0.22*\sizx,\yyy + \heightout);
\draw (\xxx++0.19*\sizx,\yyy) -- (\xxx+0.19*\sizx,\yyy + \heightout);
\draw (\xxx++0.17*\sizx,\yyy) -- (\xxx+0.17*\sizx,\yyy + \heightout);
\draw (\xxx++0.165*\sizx,\yyy) -- (\xxx+0.165*\sizx,\yyy + \heightout);

% phase III
\def\xxx{\Ox+0.47}
\def\yyy{\SYtwo}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
%\draw (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) .. controls (\xxx+\shiftspike+\widthspike+0.01,\yyy) .. (\xxx+\sizx,\yyy);
\def\xstart{\xxx+\shiftspike}
\def\ystart{\yyy}
\def\xend{\xxx+0.7*\sizx}
\def\exponent{10} 

\draw[domain=0:10*\sizx-10*\xstart, smooth, fill=bulk, variable=\u]
  plot ({\xstart+\u/10},
        {\ystart+0.07*pow(\xstart,\exponent)*(pow(\xstart+\u,-\exponent)-pow(10*\xend,-\exponent)})-- (\xstart+0.7*\sizx,\yyy) -- (\xstart,\yyy)--cycle;


%\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
%\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
%\draw (\xxx++0.31*\sizx,\yyy) -- (\xxx+0.31*\sizx,\yyy + \heightout);
%\draw (\xxx++0.26*\sizx,\yyy) -- (\xxx+0.26*\sizx,\yyy + \heightout);
%\draw (\xxx++0.23*\sizx,\yyy) -- (\xxx+0.23*\sizx,\yyy + \heightout);
%\draw (\xxx++0.21*\sizx,\yyy) -- (\xxx+0.21*\sizx,\yyy + \heightout);
%\draw (\xxx++0.20*\sizx,\yyy) -- (\xxx+0.20*\sizx,\yyy + \heightout);



% phase IV/V
\def\xxx{\Ox+0.145}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.45*\sizx,\yyy) -- (\xxx+0.45*\sizx,\yyy + \heightout);
\draw (\xxx++0.29*\sizx,\yyy) -- (\xxx+0.29*\sizx,\yyy + \heightout);
\draw (\xxx++0.22*\sizx,\yyy) -- (\xxx+0.22*\sizx,\yyy + \heightout);
\draw (\xxx++0.19*\sizx,\yyy) -- (\xxx+0.19*\sizx,\yyy + \heightout);
\draw (\xxx++0.17*\sizx,\yyy) -- (\xxx+0.17*\sizx,\yyy + \heightout);
\draw (\xxx++0.165*\sizx,\yyy) -- (\xxx+0.165*\sizx,\yyy + \heightout);

\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

% phase VIa
\def\xxx{\Ox+0.32}
\def\yyy{\SYone}
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
%\draw[scale=0.03,domain=0.5:1,smooth,thick,variable=\t]
 % plot ({\xxx+\shiftspike+\widthspike +\t,1/(\t)});
\draw[draw=black, fill=bulk] (\xxx+\shiftspike,\yyy) rectangle ++(\widthspike,\heightspike);

\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
\draw (\xxx++0.65*\sizx,\yyy) -- (\xxx+0.65*\sizx,\yyy + \heightout);
\draw (\xxx++0.56*\sizx,\yyy) -- (\xxx+0.56*\sizx,\yyy + \heightout);
\draw (\xxx++0.54*\sizx,\yyy) -- (\xxx+0.54*\sizx,\yyy + \heightout);
\draw (\xxx++0.52*\sizx,\yyy) -- (\xxx+0.52*\sizx,\yyy + \heightout);
\draw (\xxx++0.51*\sizx,\yyy) -- (\xxx+0.51*\sizx,\yyy + \heightout);


\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=0,in=100] (\xxx+\widthspike+\widthbulkbig*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulkbig,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

% phase VIb
\def\xxx{\Ox+0.46}
\def\yyy{\SYone}
\def\xstart{\xxx+\shiftspike+1.5*\widthspike}
\def\ystart{\yyy}
\def\xend{\xxx+0.7*\sizx}
\def\exponent{10} 
\draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
\draw[domain=0:10*\sizx-10*\xstart, smooth, fill=bulk, variable=\u]
  plot ({\xstart+\u/10},
        {\ystart+0.07*pow(\xstart,\exponent)*(pow(\xstart+\u,-\exponent)-pow(10*\xend,-\exponent)})-- (\xstart+0.7*\sizx,\yyy) -- (\xstart,\yyy)--cycle;
%\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+0.6*\heightspike) to[out=-65,in=100] (\xxx+\widthspike+\widthbulksmall*0.8,\yyy+\heightbulk/3) to[out=-80,in=10] (\xend,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;
%\draw (\xxx++0.8*\sizx,\yyy) -- (\xxx+0.8*\sizx,\yyy + \heightout);
%\draw (\xxx++0.46*\sizx,\yyy) -- (\xxx+0.46*\sizx,\yyy + \heightout);
%\draw (\xxx++0.38*\sizx,\yyy) -- (\xxx+0.38*\sizx,\yyy + \heightout);
%\draw (\xxx++0.34*\sizx,\yyy) -- (\xxx+0.34*\sizx,\yyy + \heightout);
%\draw (\xxx++0.32*\sizx,\yyy) -- (\xxx+0.32*\sizx,\yyy + \heightout);
%\draw (\xxx++0.31*\sizx,\yyy) -- (\xxx+0.31*\sizx,\yyy + \heightout);

%\draw[draw=black, fill=bulk] plot (\xxx+\shiftspike+\widthspike,\yyy+\heightbulk) to[out=-55,in=100] (\xxx+\widthspike+\widthbulksmall*0.95,\yyy+\heightbulk/3) to[out=-80,in=-85] (\xxx+\widthspike+\widthbulksmall,\yyy) -- (\xxx+\shiftspike+\widthspike,\yyy) -- cycle;

\end{tikzpicture}



% === OLD VITTORIO

% \pgfmathsetmacro{\xad}{1.3}
% \pgfmathsetmacro{\xd}{0.45*\xad}
% \pgfmathsetmacro{\xdint}{0.45*\xd+0.55*\xad}
% \def\xdb{1.65} % location of d^2gamma+1
% \def\axx{2.4} % width of phase diag
% \def\axy{1.25} % height of phase diag
% \def\norm{2.5} 
% \def\xdiag{2.6} % position of transition from Ib to II (top end)
% \pgfmathsetmacro{\xdsmall}{\xd/2.6}
% \pgfmathsetmacro{\ya}{1/\norm/sqrt(\xd)}
% \def\b{1.3}
% \pgfmathsetmacro{\shift}{(\b-1) * (\xdb+1)/sqrt((\xdb+1)*\xd)/\norm}



% \begin{tikzpicture}[scale=5]%[scale=\linewidth/4cm]



% \tikzstyle{every node}=[font=\large]
% %DEfine points
% \coordinate (oneoversqrt) at (0,0.575);
% \coordinate (d) at (\xd,0);
% \coordinate (dint) at (\xdint,0);
% \coordinate (d2) at (\xad,0);
% \coordinate (d2gamma1) at (\xdb,0);
% \coordinate (enddumb) at (1.1,\axy);
% \coordinate (cornerup) at (0.75*\axx,\axy);
% \coordinate (cornerlow) at (\axx,0.75);


% \coordinate (upright) at (\axx,\axy);
% \coordinate (lowright) at (\axx,0);
% \coordinate (upleft) at (0,\axy);
% \coordinate (origin) at (0,0);
% %Define paths
% \path[name path=upperdiag] (oneoversqrt) -- (enddumb);
% \path[name path=lowerdiag] (oneoversqrt) -- (cornerlow);
% \path[name path=vertd2gamma] (d2gamma1) -- (\xdb,\axy);
% \path[name path=vertd2] (d2) -- (\xad,\axy);
% \path[name path=vertd] (d) -- (\xd,\axy);
% \path[name path=vertdint] (dint) -- (\xdint,\axy);
% %Intersection points
% \path[name intersections={of=lowerdiag and vertd2gamma, by=cornerin3}];
% \path[name intersections={of=lowerdiag and vertd, by=cornerin2}];
% \path[name intersections={of=lowerdiag and vertd2, by=interpolation}];
% \path[name intersections={of=lowerdiag and vertdint, by=diagdint}];
% % Ticks on x
% \draw[ultra thick] (0,0.02) -- (0,-0.02) node[below=2pt] {$\Theta(1)$};
% \draw[ultra thick] (\xd,0.02) -- (\xd,-0.02) node[below=2pt] {$\Theta(d)$};
% \draw[ultra thick] (\xad,0.02) -- (\xad,-0.02) node[below=2pt] {$\Theta(d^2)$};
% \draw[ultra thick] (\xdb,0.02) -- (\xdb,-0.02) node[below=2pt] {$\Theta(d^{1+2\gamma})$};
% \draw[ultra thick] (\xdint,0.02) -- (\xdint,-0.02) node[below=-2.5pt] {$d^{1-\frac{4\gamma}{14\gamma-5}}$};

% % Ticks on y
% \draw[ultra thick] (oneoversqrt) -- ++(-0.02,0) node[left=2pt] {$\frac{1}{\sqrt{d}}$};

% % === Fill regions paths ===
% \definecolor{phaseI}{RGB}{247,209,119}%{178,106,60}
% \definecolor{phaseII}{RGB}{122,177,198}
% \definecolor{phaseIII}{RGB}{213,224,209}%{189,222,213}
% \definecolor{phaseIV}{RGB}{74,130,190}
% \definecolor{phaseV}{RGB}{205,103,83}
% \definecolor{phaseVI}{RGB}{149,178,144}%{122,177,198}



% % \colorlet{phaseI}{orange!20} 
% % \colorlet{phaseII}{teal!0!green!0} 
% % \colorlet{phaseIII}{green!0} 
% % \colorlet{phaseIV}{green!0} 
% % \colorlet{phaseV}{teal!0}
% % \colorlet{phaseVI}{red!0!}

% % Low reg dumb 
% \fill[phaseI!50]
%   (oneoversqrt)-- (origin) -- (d) -- (cornerin2) -- cycle;
% \node[anchor=north west] (r) at (oneoversqrt) {Ia};


% % High reg dumb (above curve2)
% \fill[phaseI!50]
%   (oneoversqrt)-- (cornerin2) -- (enddumb) -- (upleft) -- cycle;
% \node[anchor=north west] (r) at (upleft) {Ib};

% % High reg powerlaw 1
% \fill[phaseII!50]
%   (cornerin2) -- (cornerin3) -- (cornerup)-- (upright) -- (enddumb) -- cycle;
% \node[anchor=north west] (r) at (enddumb) {II};


% % Final powerlaw high reg
% \fill[phaseIII!50]
%   (cornerin3) -- (cornerlow) -- (upright)-- (cornerup)  -- cycle;
% \node[anchor=north west] (r) at (cornerup) {III};


% % Pre peak
% \fill[phaseIV!50]
%   (d) -- (dint) -- (diagdint)-- (cornerin2) -- cycle;
% \node[anchor=north west] (r) at (cornerin2) {IV};

% \fill[phaseV!50]
%   (dint) -- (d2) -- (interpolation)-- (diagdint) -- cycle;
% \node[anchor=north west] (r) at (diagdint) {V};

% %Post peak
% \fill[phaseVI!50]
%     (d2) -- (d2gamma1) -- (cornerin3) -- (interpolation) -- cycle;
% \node[anchor=north west] (r) at (interpolation) {VIa};


% % 1/n decay region
% \fill[phaseVI!50]
%   (d2gamma1) -- (lowright) -- (cornerlow) -- (cornerin3) -- cycle;
% \node[anchor=north west] (r) at (cornerin3) {VIb};


% % === Draw boundaries  ===
% \draw[ultra thick,white] (d2) -- (interpolation);
% \draw[thick] (cornerin3) -- (cornerup) node[above] {$\lambda=\frac{n}{d^{\gamma+3/2}}$};
% \draw[thick] (oneoversqrt) -- (cornerlow) node[right] {$\lambda=\sqrt{\frac{n}{d^2}}$};
% \draw[thick] (cornerin2) -- (enddumb)  node[above] {$\lambda=\frac{n}{d^{3/2}}$};
% \draw[ thick] (d) -- (cornerin2);
% \draw[ thick] (d2gamma1) -- (cornerin3);
% \draw[dashed, thick] (dint) -- (diagdint);

% % === Axes ===
% \draw[->,ultra thick] (origin) -- (\axx+0.1,0) node[right] {\Large $n$};
% \draw[->,ultra thick] (origin) -- (0,\axy+0.1) node[above] {\Large $\lambda$};
% \draw[thick] (upleft) -- (upright);
% \draw[thick] (lowright) -- (upright);


% % === Legend ===

% \def\xxx{0.2}
% \def\yyy{1.75}
% \def\dely{0.125}
% \def\delx{0.1}
% \def\siz{0.075}

% \draw[draw=black, fill=phaseI] (\xxx,\yyy-\siz/2+0.005) rectangle ++(\siz,\siz);
% \node[anchor=west] (r) at (\xxx+\delx,\yyy) {Ia, Ib: $\update{\mathsf{R}} \propto 1$};

% \draw[draw=black, fill=phaseII]  (\xxx,\yyy-\dely-\siz/2+0.005) rectangle ++(\siz,\siz);
% \node[anchor=west] (r) at (\xxx+\delx,\yyy - \dely) {II: $\update{\mathsf{R}} \propto \left(\lambda d^{3/2} / n\right)^{2-1/\gamma}$};

% \draw[draw=black, fill=phaseIII]  (\xxx,\yyy-\dely- \dely-\siz/2+0.005) rectangle ++(\siz,\siz);
% \node[anchor=west] (r) at (\xxx+\delx,\yyy - \dely- \dely) {III: $\update{\mathsf{R}} \propto \lambda^2d^4/ n^2$};

% \def\xxx{1.35}
% \def\yyy{1.75}

% \draw[draw=black, fill=phaseIV] (\xxx,\yyy-\siz/2+0.005) rectangle ++(\siz,\siz);
% \node[anchor=west] (r) at (\xxx+\delx,\yyy) {IV: $\update{\mathsf{R}} \propto \left(d/n\right)^{1-1/(2\gamma)}$};

% \draw[draw=black, fill=phaseV]  (\xxx,\yyy-\dely-\siz/2+0.005) rectangle ++(\siz,\siz);
% \node[anchor=west] (r) at (\xxx+\delx,\yyy - \dely) {V: $\update{\mathsf{R}} \propto \left(n/d^2\right)^{2/5}$};

% \draw[draw=black, fill=phaseVI]  (\xxx,\yyy-\dely- \dely-\siz/2+0.005) rectangle ++(\siz,\siz);
% \node[anchor=west] (r) at (\xxx+\delx,\yyy - \dely- \dely) {VIa, VIb: $\update{\mathsf{R}} \propto d^2/n$};

% %Ib
% \def\xxx{0.075}
% \def\yyy{0.8}
% \def\sizx{0.4}
% \def\sizy{0.25}
% \draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
% \draw[->,thick] (\xxx,\yyy) -- (\xxx,\yyy+\sizy);

% %II
% \def\xxx{1.1}
% \def\yyy{0.8}
% \def\sizx{0.4}
% \def\sizy{0.25}
% \draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
% \draw[->,thick] (\xxx,\yyy) -- (\xxx,\yyy+\sizy);

% %III
% \def\xxx{1.9}
% \def\yyy{0.8}
% \def\sizx{0.4}
% \def\sizy{0.25}
% \draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
% \draw[->,thick] (\xxx,\yyy) -- (\xxx,\yyy+\sizy);

% %Ia
% \def\xxx{0.075}
% \def\yyy{0.15}
% \def\sizx{0.4}
% \def\sizy{0.25}
% \draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
% \draw[->,thick] (\xxx,\yyy) -- (\xxx,\yyy+\sizy);

% %IV/V
% \def\xxx{0.75}
% \def\yyy{0.15}
% \def\sizx{0.4}
% \def\sizy{0.25}
% \draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
% \draw[->,thick] (\xxx,\yyy) -- (\xxx,\yyy+\sizy);

% %VI
% \def\xxx{1.9}
% \def\yyy{0.15}
% \def\sizx{0.4}
% \def\sizy{0.25}
% \draw[->,thick] (\xxx,\yyy) -- (\xxx+\sizx,\yyy);
% \draw[->,thick] (\xxx,\yyy) -- (\xxx,\yyy+\sizy);


% % === Annotations ===
% % \tikzstyle{every node}=[font=\Large\boldmath]


% % \def\rowh{1.1}
% % \def\rowl{0.25}
% % \node at (0.35,\rowh) {\includegraphics[scale=0.2]{img/phaseIb.png}};
% % \node at (0.25,\rowl) {\includegraphics[scale=0.2]{img/phaseIa.png}};
% % \node at (\xad,\rowh) {\includegraphics[scale=0.2]{img/phaseII.png}};
% % \node at (\xdb+0.4,\rowh) {\includegraphics[scale=0.2]{img/phaseIII.png}};
% % \node at (\xdb+0.35,\rowl) {\includegraphics[scale=0.2]{img/phaseIVa.png}};
% % \node at (\xad+0.23,\rowl) {\includegraphics[scale=0.2]{img/phaseIVb.png}};
% % \node at (\xd+0.4,\rowl) {\includegraphics[scale=0.2]{img/phaseV.png}};

% \end{tikzpicture}

